Follow the Sun and Go with the Wind: Carbon Footprint Optimized Timely E-Truck Transportation

We study the carbon footprint optimization (CFO) of a heavy-duty e-truck traveling from an origin to a destination across a national highway network subject to a hard deadline, by optimizing path planning, speed planning, and intermediary charging planning. Such a CFO problem is essential for carbon-friendly e-truck operations. However, it is notoriously challenging to solve due to (i) the hard deadline constraint, (ii) positive battery state-of-charge constraints, (iii) non-convex carbon footprint objective, and (iv) enormous geographical and temporal charging options with diverse carbon intensity. Indeed, we show that the CFO problem is NP-hard. As a key contribution, we show that under practical settings it is equivalent to finding a generalized restricted shortest path on a stage-expanded graph, which extends the original transportation graph to model charging options. Compared to alternative approaches, our formulation incurs low model complexity and reveals a problem structure useful for algorithm design. We exploit the insights to develop an efficient dual-subgradient algorithm that always converges. As another major contribution, we prove that (i) each iteration only incurs polynomial-time complexity, albeit it requires solving an integer charging planning problem optimally, and (ii) the algorithm generates optimal results if a condition is met and solutions with bounded optimality loss otherwise. Extensive simulations based on real-world traces show that our scheme reduces up to 28% carbon footprint compared to baseline alternatives. The results also demonstrate that e-truck reduces 56% carbon footprint than internal combustion engine trucks.

==> figs/ex-ext-graph.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

    \node[main node] (s) {$s$};
    \node[main node] (u1) [above right of=s] {$u^1$} ;
    \node[main node] (u2) [right of=u1] {$u^2$};
    \node[main node] (v1) [below right of=s] {$v^1$} ;
    \node[main node] (v2) [right of=v1] {$v^2$};
    \node[main node] (d) [above right of=v2] {$d$};

    % \node[main node] (d) [right of=3] {d};

    % need to add library \usetikzlibrary{positioning}
    % \node [below =0mm and 1.5mm of 2, ] {\footnotesize{$\substack{t_c^1, t_w^1, \\ \beta^1_{v_1}, \tau^1_{v_1},  y_{v_1}^1=1}$}};
    % \node [below =0mm and 1.5mm of 3, ] {\footnotesize{$\substack{t_c^2, t_w^2, \\ \beta^2_{v_2}, \tau^2_{v_2},  y_{v_2}^2=1}$}};
    % \node [below =0mm and 1.5mm of 4, ] {\footnotesize{$\beta^3, \tau^3=T$}};

    \path[every node/.style={font=\sffamily\small}]
    (s) edge  node [above, rotate=45]  {\footnotesize{$\text{SP}^1(s,u)$}} (u1) 
    (s) edge  node [below, rotate=-45] {\footnotesize{$\text{SP}^1(s,v)$}} (v1) 
    (u1) edge  node [anchor=center, above left, midway, rotate=-55] {\footnotesize{$\sigma^1_u + \text{SP}^2(u,v)$}} (v2) 
    (u1) edge  node [anchor=center, above, midway] {\footnotesize{$\sigma^1_u$}} (u2) 
    (v1) edge  node [anchor=center, above, midway] {\footnotesize{$\sigma^1_v$}} (v2) 
    (v1) edge  node [anchor=center, above left, midway, rotate=55]  {\footnotesize{$\sigma^1_v + \text{SP}^2(v,u)$}} (u2) 
    (u2) edge  node [anchor=center, above, midway, rotate=-45]  {\footnotesize{$\sigma^2_u + \text{SP}^3(u,d)$}} (d) 
    (v2) edge  node [anchor=center, above, midway, rotate=45]  {\footnotesize{$\sigma^2_v + \text{SP}^3(v,d)$}} (d) 
    ;
    % (2) edge [bend left] node [above] {$\vec{x}^2, \vec{t}^2$} (3)
    % (3) edge [bend left] node [above] {$\vec{x}^3, \vec{t}^3$} (4);
                
\end{tikzpicture}
